Compact Matrix Quantum Group Equivariant Neural Networks

Group equivariant neural networks have proven effective in modelling a wide range of tasks where the data lives in a classical geometric space and exhibits well-defined group symmetries. However, these networks are not suitable for learning from data that lives in a non-commutative geometry, described formally by non-commutative $C^{*}$-algebras, since the $C^{*}$-algebra of continuous functions on a compact matrix group is commutative. To address this limitation, we derive the existence of a new type of equivariant neural network, called compact matrix quantum group equivariant neural networks, which encode symmetries that are described by compact matrix quantum groups. We characterise the weight matrices that appear in these neural networks for the easy compact matrix quantum groups, which are defined by set partitions. As a result, we obtain new characterisations of equivariant weight matrices for some compact matrix groups that have not appeared previously in the machine learning literature.

==> figures/brauerelement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (64) at (0, 0) {};
		\node [style={filled_node}] (65) at (3, 0) {};
		\node [style={filled_node}] (66) at (6, 0) {};
		\node [style={filled_node}] (67) at (9, 0) {};
		\node [style={filled_node}] (68) at (12, 0) {};
		\node [style={filled_node}] (69) at (15, 0) {};
		\node [style={filled_node}] (74) at (0, -4) {};
		\node [style={filled_node}] (75) at (3, -4) {};
		\node [style={filled_node}] (76) at (6, -4) {};
		\node [style={filled_node}] (77) at (9, -4) {};
		\node [style={filled_node}] (78) at (12, -4) {};
		\node [style={filled_node}] (79) at (15, -4) {};
		\node [style=none] (84) at (12, -5) {$11$};
		\node [style=none] (85) at (15, -5) {$12$};
		\node [style=none] (94) at (0, 1) {$1$};
		\node [style=none] (95) at (3, 1) {$2$};
		\node [style=none] (96) at (6, 1) {$3$};
		\node [style=none] (97) at (9, 1) {$4$};
		\node [style=none] (98) at (12, 1) {$5$};
		\node [style=none] (99) at (15, 1) {$6$};
		\node [style=none] (100) at (0, -5) {$7$};
		\node [style=none] (101) at (3, -5) {$8$};
		\node [style=none] (102) at (6, -5) {$9$};
		\node [style=none] (103) at (9, -5) {$10$};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (15.5, -4.5) {};
		\node [style=none] (107) at (15.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center)
			 to (106.center)
			 to (107.center)
			 to (104.center)
			 to cycle;
		\draw [style=thick, bend left=45] (65) to (64);
		\draw [style=thick] (66) to (79);
		\draw [style=thick, bend right=45, looseness=0.50] (67) to (69);
		\draw [style=thick, bend left=45, looseness=0.50] (75) to (78);
		\draw [style=thick] (68) to (77);
		\draw [style=thick, bend left=45, looseness=0.75] (74) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (4, -2.75) {};
		\node [style=none] (3) at (6.75, 1.25) {};
		\node [style=none] (4) at (0, 2.25) {\Large$\bm{\mathbb{C}^{m}}$};
		\node [style=none] (8) at (1, -2.75) {};
		\node [style=none] (9) at (6.75, -1.75) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=none] (11) at (4, 2.25) {};
		\node [style=none] (12) at (8, 2.25) {\Large$\bm{\mathbb{C}^{m} \otimes C(G(n))}$};
		\node [style=none] (13) at (8, -2.75) {\Large$\bm{\mathbb{C}^{p} \otimes C(G(n))}$};
		\node [style=none] (14) at (0, -2.75) {\Large$\bm{\mathbb{C}^{p}}$};
		\node [style=none] (15) at (2.5, 2.75) {\large$\bm{v}$};
		\node [style=none] (16) at (2.5, -2.25) {\large$\bm{w}$};
		\node [style=none] (17) at (7.75, -0.25) {\large$\bm{\phi}$};
		\node [style=none] (18) at (-1, -0.25) {\large$\bm{\phi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_arrow}] (10.center) to (11.center);
		\draw [style={thick_arrow}] (3.center) to (9.center);
		\draw [style={thick_arrow}] (8.center) to (2.center);
		\draw [style={thick_arrow}] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (1) at (6, 0) {};
		\node [style={filled_node}] (2) at (6, -4) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -4.5) {};
		\node [style=node] (7) at (3, 0) {};
		\node [style=none] (13) at (15.5, -4.5) {};
		\node [style=none] (14) at (15.5, 0.5) {};
		\node [style=node] (15) at (12, 0) {};
		\node [style=node] (16) at (3, -4) {};
		\node [style=node] (17) at (12, -4) {};
		\node [style={filled_node}] (20) at (9, 0) {};
		\node [style={filled_node}] (21) at (0, -4) {};
		\node [style=node] (22) at (9, -4) {};
		\node [style=node] (23) at (15, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style={dash_2}] (13.center) to (14.center);
		\draw [style={dash_1}] (4.center) to (13.center);
		\draw [style={dash_1}] (14.center) to (3.center);
		\draw [style=thick] (21) to (7);
		\draw [style=thick] (16) to (1);
		\draw [style=thick] (23) to (15);
		\draw [style=thick, bend left=300] (17) to (22);
		\draw [style=thick] (2) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (1) at (6, 0) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -4.5) {};
		\node [style=node] (7) at (3, 0) {};
		\node [style=node] (8) at (0, -4) {};
		\node [style={filled_node}] (10) at (9, -4) {};
		\node [style=none] (13) at (15.5, -4.5) {};
		\node [style=none] (14) at (15.5, 0.5) {};
		\node [style=node] (15) at (12, 0) {};
		\node [style=node] (17) at (12, -4) {};
		\node [style={filled_node}] (19) at (15, -4) {};
		\node [style={filled_node}] (20) at (9, 0) {};
		\node [style={filled_node}] (21) at (6, -4) {};
		\node [style=node] (22) at (3, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style={dash_2}] (13.center) to (14.center);
		\draw [style={dash_1}] (4.center) to (13.center);
		\draw [style={dash_1}] (14.center) to (3.center);
		\draw [style=thick] (19) to (15);
		\draw [style=thick] (8) to (1);
		\draw [style=thick, bend left=45, looseness=0.75] (22) to (10);
		\draw [style=thick] (21) to (7);
		\draw [style=thick] (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition1ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (0) at (0, -4) {};
		\node [style={filled_node}] (1) at (6, -4) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -4.5) {};
		\node [style=node] (5) at (3, -4) {};
		\node [style=node] (6) at (0, 0) {};
		\node [style={filled_node}] (8) at (9, 0) {};
		\node [style=none] (9) at (15.5, -4.5) {};
		\node [style=none] (10) at (15.5, 0.5) {};
		\node [style=node] (11) at (12, -4) {};
		\node [style=node] (13) at (12, 0) {};
		\node [style={filled_node}] (14) at (15, 0) {};
		\node [style={filled_node}] (16) at (6, 0) {};
		\node [style=node] (17) at (3, 0) {};
		\node [style=node] (18) at (9, -4) {};
		\node [style=node] (20) at (15, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_1}] (4.center) to (9.center);
		\draw [style={dash_1}] (10.center) to (3.center);
		\draw [style=thick] (20) to (14);
		\draw [style=thick, bend left=300] (11) to (18);
		\draw [style=thick] (0) to (16);
		\draw [style=thick, bend right=45, looseness=0.75] (17) to (8);
		\draw [style=thick] (5) to (6);
		\draw [style=thick] (1) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style=thick] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style=thick] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style=thick] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style=thick] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style=thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style={dash_2}] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (3) to (4);
		\draw [style=thick] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style=thick] (1) to (3);
		\draw [style=thick] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style=thick] (1) to (4);
		\draw [style=thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orth9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {\Large$3$};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=node] (2) at (0.5, -1.5) {};
		\node [style=node] (3) at (3.5, 1.5) {};
		\node [style=node] (4) at (3.5, -1.5) {};
		\node [style=none] (5) at (3.5, -2.75) {\Large$4$};
		\node [style=none] (6) at (0.5, 2.75) {\Large$1$};
		\node [style=none] (7) at (3.5, 2.75) {\Large$2$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (4, -2) {};
		\node [style=none] (11) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style=thick] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi2,4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -4.25) {\Large$3$};
		\node [style=node] (1) at (0.5, 0) {};
		\node [style=node] (2) at (0.5, -3) {};
		\node [style=node] (3) at (3.5, 0) {};
		\node [style=node] (4) at (3.5, -3) {};
		\node [style=none] (5) at (3.5, -4.25) {\Large$4$};
		\node [style=none] (6) at (0.5, 1.25) {\Large$1$};
		\node [style=none] (7) at (3.5, 1.25) {\Large$2$};
		\node [style=none] (8) at (21.5, -4.25) {\Large$3$};
		\node [style=node] (9) at (21.5, 0) {};
		\node [style=node] (10) at (21.5, -3) {};
		\node [style=node] (11) at (24.5, 0) {};
		\node [style=node] (12) at (24.5, -3) {};
		\node [style=none] (13) at (24.5, -4.25) {\Large$4$};
		\node [style=none] (14) at (21.5, 1.25) {\Large$1$};
		\node [style=none] (15) at (24.5, 1.25) {\Large$2$};
		\node [style=none] (16) at (28.5, -4.25) {\Large$3$};
		\node [style=node] (17) at (28.5, 0) {};
		\node [style=node] (18) at (28.5, -3) {};
		\node [style=node] (19) at (31.5, 0) {};
		\node [style=node] (20) at (31.5, -3) {};
		\node [style=none] (21) at (31.5, -4.25) {\Large$4$};
		\node [style=none] (22) at (28.5, 1.25) {\Large$1$};
		\node [style=none] (23) at (31.5, 1.25) {\Large$2$};
		\node [style=none] (24) at (7.5, -4.25) {\Large$3$};
		\node [style=node] (25) at (7.5, 0) {};
		\node [style=node] (26) at (7.5, -3) {};
		\node [style=node] (27) at (10.5, 0) {};
		\node [style=node] (28) at (10.5, -3) {};
		\node [style=none] (29) at (10.5, -4.25) {\Large$4$};
		\node [style=none] (30) at (7.5, 1.25) {\Large$1$};
		\node [style=none] (31) at (10.5, 1.25) {\Large$2$};
		\node [style=none] (32) at (14.5, -4.25) {\Large$3$};
		\node [style=node] (33) at (14.5, 0) {};
		\node [style=node] (34) at (14.5, -3) {};
		\node [style=node] (35) at (17.5, 0) {};
		\node [style=node] (36) at (17.5, -3) {};
		\node [style=none] (37) at (17.5, -4.25) {\Large$4$};
		\node [style=none] (38) at (14.5, 1.25) {\Large$1$};
		\node [style=none] (39) at (17.5, 1.25) {\Large$2$};
		\node [style=none] (40) at (49.5, -4.25) {\Large$3$};
		\node [style=node] (41) at (49.5, 0) {};
		\node [style=node] (42) at (49.5, -3) {};
		\node [style=node] (43) at (52.5, 0) {};
		\node [style=node] (44) at (52.5, -3) {};
		\node [style=none] (45) at (52.5, -4.25) {\Large$4$};
		\node [style=none] (46) at (49.5, 1.25) {\Large$1$};
		\node [style=none] (47) at (52.5, 1.25) {\Large$2$};
		\node [style=none] (48) at (35.5, -4.25) {\Large$3$};
		\node [style=node] (49) at (35.5, 0) {};
		\node [style=node] (50) at (35.5, -3) {};
		\node [style=node] (51) at (38.5, 0) {};
		\node [style=node] (52) at (38.5, -3) {};
		\node [style=none] (53) at (38.5, -4.25) {\Large$4$};
		\node [style=none] (54) at (35.5, 1.25) {\Large$1$};
		\node [style=none] (55) at (38.5, 1.25) {\Large$2$};
		\node [style=none] (56) at (42.5, -4.25) {\Large$3$};
		\node [style=node] (57) at (42.5, 0) {};
		\node [style=node] (58) at (42.5, -3) {};
		\node [style=node] (59) at (45.5, 0) {};
		\node [style=node] (60) at (45.5, -3) {};
		\node [style=none] (61) at (45.5, -4.25) {\Large$4$};
		\node [style=none] (62) at (42.5, 1.25) {\Large$1$};
		\node [style=none] (63) at (45.5, 1.25) {\Large$2$};
		\node [style=none] (64) at (49, 0.5) {};
		\node [style=none] (65) at (49, -3.5) {};
		\node [style=none] (66) at (53, -3.5) {};
		\node [style=none] (67) at (53, 0.5) {};
		\node [style=none] (68) at (42, 0.5) {};
		\node [style=none] (69) at (42, -3.5) {};
		\node [style=none] (70) at (46, -3.5) {};
		\node [style=none] (71) at (46, 0.5) {};
		\node [style=none] (72) at (35, 0.5) {};
		\node [style=none] (73) at (35, -3.5) {};
		\node [style=none] (74) at (39, -3.5) {};
		\node [style=none] (75) at (39, 0.5) {};
		\node [style=none] (76) at (28, 0.5) {};
		\node [style=none] (77) at (28, -3.5) {};
		\node [style=none] (78) at (32, -3.5) {};
		\node [style=none] (79) at (32, 0.5) {};
		\node [style=none] (80) at (21, 0.5) {};
		\node [style=none] (81) at (21, -3.5) {};
		\node [style=none] (82) at (25, -3.5) {};
		\node [style=none] (83) at (25, 0.5) {};
		\node [style=none] (84) at (14, 0.5) {};
		\node [style=none] (85) at (14, -3.5) {};
		\node [style=none] (86) at (18, -3.5) {};
		\node [style=none] (87) at (18, 0.5) {};
		\node [style=none] (88) at (7, 0.5) {};
		\node [style=none] (89) at (7, -3.5) {};
		\node [style=none] (90) at (11, -3.5) {};
		\node [style=none] (91) at (11, 0.5) {};
		\node [style=none] (92) at (0, 0.5) {};
		\node [style=none] (93) at (0, -3.5) {};
		\node [style=none] (94) at (4, -3.5) {};
		\node [style=none] (95) at (4, 0.5) {};
		\node [style=none] (96) at (4, -12.25) {\Large$3$};
		\node [style=node] (97) at (4, -8) {};
		\node [style=node] (98) at (4, -11) {};
		\node [style=node] (99) at (7, -8) {};
		\node [style=node] (100) at (7, -11) {};
		\node [style=none] (101) at (7, -12.25) {\Large$4$};
		\node [style=none] (102) at (4, -6.75) {\Large$1$};
		\node [style=none] (103) at (7, -6.75) {\Large$2$};
		\node [style=none] (104) at (3.5, -7.5) {};
		\node [style=none] (105) at (3.5, -11.5) {};
		\node [style=none] (106) at (7.5, -11.5) {};
		\node [style=none] (107) at (7.5, -7.5) {};
		\node [style=none] (108) at (11, -12.25) {\Large$3$};
		\node [style=node] (109) at (11, -8) {};
		\node [style=node] (110) at (11, -11) {};
		\node [style=node] (111) at (14, -8) {};
		\node [style=node] (112) at (14, -11) {};
		\node [style=none] (113) at (14, -12.25) {\Large$4$};
		\node [style=none] (114) at (11, -6.75) {\Large$1$};
		\node [style=none] (115) at (14, -6.75) {\Large$2$};
		\node [style=none] (116) at (10.5, -7.5) {};
		\node [style=none] (117) at (10.5, -11.5) {};
		\node [style=none] (118) at (14.5, -11.5) {};
		\node [style=none] (119) at (14.5, -7.5) {};
		\node [style=none] (120) at (18, -12.25) {\Large$3$};
		\node [style=node] (121) at (18, -8) {};
		\node [style=node] (122) at (18, -11) {};
		\node [style=node] (123) at (21, -8) {};
		\node [style=node] (124) at (21, -11) {};
		\node [style=none] (125) at (21, -12.25) {\Large$4$};
		\node [style=none] (126) at (18, -6.75) {\Large$1$};
		\node [style=none] (127) at (21, -6.75) {\Large$2$};
		\node [style=none] (128) at (17.5, -7.5) {};
		\node [style=none] (129) at (17.5, -11.5) {};
		\node [style=none] (130) at (21.5, -11.5) {};
		\node [style=none] (131) at (21.5, -7.5) {};
		\node [style=none] (132) at (25, -12.25) {\Large$3$};
		\node [style=node] (133) at (25, -8) {};
		\node [style=node] (134) at (25, -11) {};
		\node [style=node] (135) at (28, -8) {};
		\node [style=node] (136) at (28, -11) {};
		\node [style=none] (137) at (28, -12.25) {\Large$4$};
		\node [style=none] (138) at (25, -6.75) {\Large$1$};
		\node [style=none] (139) at (28, -6.75) {\Large$2$};
		\node [style=none] (140) at (24.5, -7.5) {};
		\node [style=none] (141) at (24.5, -11.5) {};
		\node [style=none] (142) at (28.5, -11.5) {};
		\node [style=none] (143) at (28.5, -7.5) {};
		\node [style=none] (144) at (32, -12.25) {\Large$3$};
		\node [style=node] (145) at (32, -8) {};
		\node [style=node] (146) at (32, -11) {};
		\node [style=node] (147) at (35, -8) {};
		\node [style=node] (148) at (35, -11) {};
		\node [style=none] (149) at (35, -12.25) {\Large$4$};
		\node [style=none] (150) at (32, -6.75) {\Large$1$};
		\node [style=none] (151) at (35, -6.75) {\Large$2$};
		\node [style=none] (152) at (31.5, -7.5) {};
		\node [style=none] (153) at (31.5, -11.5) {};
		\node [style=none] (154) at (35.5, -11.5) {};
		\node [style=none] (155) at (35.5, -7.5) {};
		\node [style=none] (156) at (39, -12.25) {\Large$3$};
		\node [style=node] (157) at (39, -8) {};
		\node [style=node] (158) at (39, -11) {};
		\node [style=node] (159) at (42, -8) {};
		\node [style=node] (160) at (42, -11) {};
		\node [style=none] (161) at (42, -12.25) {\Large$4$};
		\node [style=none] (162) at (39, -6.75) {\Large$1$};
		\node [style=none] (163) at (42, -6.75) {\Large$2$};
		\node [style=none] (164) at (38.5, -7.5) {};
		\node [style=none] (165) at (38.5, -11.5) {};
		\node [style=none] (166) at (42.5, -11.5) {};
		\node [style=none] (167) at (42.5, -7.5) {};
		\node [style=none] (168) at (46, -12.25) {\Large$3$};
		\node [style=node] (169) at (46, -8) {};
		\node [style=node] (170) at (46, -11) {};
		\node [style=node] (171) at (49, -8) {};
		\node [style=node] (172) at (49, -11) {};
		\node [style=none] (173) at (49, -12.25) {\Large$4$};
		\node [style=none] (174) at (46, -6.75) {\Large$1$};
		\node [style=none] (175) at (49, -6.75) {\Large$2$};
		\node [style=none] (176) at (45.5, -7.5) {};
		\node [style=none] (177) at (45.5, -11.5) {};
		\node [style=none] (178) at (49.5, -11.5) {};
		\node [style=none] (179) at (49.5, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (64.center) to (65.center);
		\draw [style={dash_2}] (65.center) to (66.center);
		\draw [style={dash_2}] (66.center) to (67.center);
		\draw [style={dash_2}] (67.center) to (64.center);
		\draw [style={dash_2}] (68.center) to (69.center);
		\draw [style={dash_2}] (69.center) to (70.center);
		\draw [style={dash_2}] (70.center) to (71.center);
		\draw [style={dash_2}] (71.center) to (68.center);
		\draw [style={dash_2}] (72.center) to (73.center);
		\draw [style={dash_2}] (73.center) to (74.center);
		\draw [style={dash_2}] (74.center) to (75.center);
		\draw [style={dash_2}] (75.center) to (72.center);
		\draw [style={dash_2}] (76.center) to (77.center);
		\draw [style={dash_2}] (77.center) to (78.center);
		\draw [style={dash_2}] (78.center) to (79.center);
		\draw [style={dash_2}] (79.center) to (76.center);
		\draw [style={dash_2}] (80.center) to (81.center);
		\draw [style={dash_2}] (81.center) to (82.center);
		\draw [style={dash_2}] (82.center) to (83.center);
		\draw [style={dash_2}] (83.center) to (80.center);
		\draw [style={dash_2}] (84.center) to (85.center);
		\draw [style={dash_2}] (85.center) to (86.center);
		\draw [style={dash_2}] (86.center) to (87.center);
		\draw [style={dash_2}] (87.center) to (84.center);
		\draw [style={dash_2}] (88.center) to (89.center);
		\draw [style={dash_2}] (89.center) to (90.center);
		\draw [style={dash_2}] (90.center) to (91.center);
		\draw [style={dash_2}] (91.center) to (88.center);
		\draw [style={dash_2}] (92.center) to (93.center);
		\draw [style={dash_2}] (93.center) to (94.center);
		\draw [style={dash_2}] (94.center) to (95.center);
		\draw [style={dash_2}] (95.center) to (92.center);
		\draw [style={dash_2}] (106.center) to (107.center);
		\draw [style={dash_2}] (107.center) to (104.center);
		\draw [style={dash_2}] (104.center) to (105.center);
		\draw [style={dash_2}] (105.center) to (106.center);
		\draw [style={dash_2}] (118.center) to (119.center);
		\draw [style={dash_2}] (119.center) to (116.center);
		\draw [style={dash_2}] (116.center) to (117.center);
		\draw [style={dash_2}] (117.center) to (118.center);
		\draw [style={dash_2}] (129.center) to (130.center);
		\draw [style={dash_2}] (130.center) to (131.center);
		\draw [style={dash_2}] (131.center) to (128.center);
		\draw [style={dash_2}] (128.center) to (129.center);
		\draw [style={dash_2}] (141.center) to (142.center);
		\draw [style={dash_2}] (142.center) to (143.center);
		\draw [style={dash_2}] (143.center) to (140.center);
		\draw [style={dash_2}] (140.center) to (141.center);
		\draw [style={dash_2}] (153.center) to (154.center);
		\draw [style={dash_2}] (154.center) to (155.center);
		\draw [style={dash_2}] (155.center) to (152.center);
		\draw [style={dash_2}] (152.center) to (153.center);
		\draw [style={dash_2}] (165.center) to (166.center);
		\draw [style={dash_2}] (166.center) to (167.center);
		\draw [style={dash_2}] (167.center) to (164.center);
		\draw [style={dash_2}] (164.center) to (165.center);
		\draw [style={dash_2}] (177.center) to (178.center);
		\draw [style={dash_2}] (178.center) to (179.center);
		\draw [style={dash_2}] (179.center) to (176.center);
		\draw [style={dash_2}] (176.center) to (177.center);
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (4) to (1);
		\draw [style=thick] (28) to (27);
		\draw [style=thick] (27) to (25);
		\draw [style=thick] (28) to (25);
		\draw [style=thick] (34) to (35);
		\draw [style=thick] (35) to (33);
		\draw [style=thick] (34) to (33);
		\draw [style=thick] (10) to (11);
		\draw [style=thick] (11) to (12);
		\draw [style=thick] (12) to (10);
		\draw [style=thick] (17) to (18);
		\draw [style=thick] (18) to (20);
		\draw [style=thick] (20) to (17);
		\draw [style=thick] (49) to (51);
		\draw [style=thick] (50) to (52);
		\draw [style=thick] (57) to (60);
		\draw [style=thick] (58) to (59);
		\draw [style=thick] (41) to (42);
		\draw [style=thick] (44) to (43);
		\draw [style=thick] (97) to (99);
		\draw [style=thick] (111) to (112);
		\draw [style=thick] (121) to (124);
		\draw [style=thick] (134) to (136);
		\draw [style=thick] (146) to (145);
		\draw [style=thick] (158) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi2,4unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.5, -4.25) {\Large$3$};
		\node [style=node] (1) at (14.5, 0) {};
		\node [style=node] (2) at (14.5, -3) {};
		\node [style=node] (3) at (17.5, 0) {};
		\node [style=node] (4) at (17.5, -3) {};
		\node [style=none] (5) at (17.5, -4.25) {\Large$4$};
		\node [style=none] (6) at (14.5, 1.25) {\Large$1$};
		\node [style=none] (7) at (17.5, 1.25) {\Large$2$};
		\node [style=none] (8) at (0.5, -4.25) {\Large$3$};
		\node [style=node] (9) at (0.5, 0) {};
		\node [style=node] (10) at (0.5, -3) {};
		\node [style=node] (11) at (3.5, 0) {};
		\node [style=node] (12) at (3.5, -3) {};
		\node [style=none] (13) at (3.5, -4.25) {\Large$4$};
		\node [style=none] (14) at (0.5, 1.25) {\Large$1$};
		\node [style=none] (15) at (3.5, 1.25) {\Large$2$};
		\node [style=none] (16) at (7.5, -4.25) {\Large$3$};
		\node [style=node] (17) at (7.5, 0) {};
		\node [style=node] (18) at (7.5, -3) {};
		\node [style=node] (19) at (10.5, 0) {};
		\node [style=node] (20) at (10.5, -3) {};
		\node [style=none] (21) at (10.5, -4.25) {\Large$4$};
		\node [style=none] (22) at (7.5, 1.25) {\Large$1$};
		\node [style=none] (23) at (10.5, 1.25) {\Large$2$};
		\node [style=none] (24) at (14, 0.5) {};
		\node [style=none] (25) at (14, -3.5) {};
		\node [style=none] (26) at (18, -3.5) {};
		\node [style=none] (27) at (18, 0.5) {};
		\node [style=none] (28) at (7, 0.5) {};
		\node [style=none] (29) at (7, -3.5) {};
		\node [style=none] (30) at (11, -3.5) {};
		\node [style=none] (31) at (11, 0.5) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=none] (33) at (0, -3.5) {};
		\node [style=none] (34) at (4, -3.5) {};
		\node [style=none] (35) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (28.center) to (29.center);
		\draw [style={dash_2}] (29.center) to (30.center);
		\draw [style={dash_2}] (30.center) to (31.center);
		\draw [style={dash_2}] (31.center) to (28.center);
		\draw [style={dash_2}] (32.center) to (33.center);
		\draw [style={dash_2}] (33.center) to (34.center);
		\draw [style={dash_2}] (34.center) to (35.center);
		\draw [style={dash_2}] (35.center) to (32.center);
		\draw [style=thick] (9) to (11);
		\draw [style=thick] (10) to (12);
		\draw [style=thick] (17) to (20);
		\draw [style=thick] (18) to (19);
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swappartition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (0, 1.25) {\Large$1$};
		\node [style=none] (95) at (4, 1.25) {\Large$2$};
		\node [style=none] (96) at (0, -5.25) {\Large$3$};
		\node [style=none] (97) at (4, -5.25) {\Large$4$};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (4.5, -4.5) {};
		\node [style=none] (107) at (4.5, 0.5) {};
		\node [style=node] (108) at (0, 0) {};
		\node [style=node] (109) at (4, 0) {};
		\node [style=node] (111) at (4, -4) {};
		\node [style=node] (112) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center) to (106.center);
		\draw [style={dash_2}] (106.center) to (107.center);
		\draw [style={dash_2}] (107.center) to (104.center);
		\draw [style={dash_2}] (104.center) to (105.center);
		\draw [style=thick] (108) to (111);
		\draw [style=thick] (112) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensprod1i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (64) at (0, 0) {};
		\node [style={filled_node}] (66) at (6, 0) {};
		\node [style={filled_node}] (75) at (4.5, -4) {};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (6.5, -4.5) {};
		\node [style=none] (107) at (6.5, 0.5) {};
		\node [style=node] (108) at (3, 0) {};
		\node [style=node] (112) at (1.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center) to (106.center);
		\draw [style={dash_2}] (106.center) to (107.center);
		\draw [style={dash_2}] (107.center) to (104.center);
		\draw [style={dash_2}] (104.center) to (105.center);
		\draw [style=thick] (112) to (64);
		\draw [style=thick] (112) to (108);
		\draw [style=thick] (75) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensprod1ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (66) at (7.5, 0) {};
		\node [style={filled_node}] (75) at (3, -4) {};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (9.5, -4.5) {};
		\node [style=none] (107) at (9.5, 0.5) {};
		\node [style=node] (108) at (4.5, 0) {};
		\node [style=node] (112) at (0, -4) {};
		\node [style=node] (113) at (6, -4) {};
		\node [style=node] (114) at (1.5, 0) {};
		\node [style={filled_node}] (115) at (9, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center) to (106.center);
		\draw [style={dash_2}] (106.center) to (107.center);
		\draw [style={dash_2}] (107.center) to (104.center);
		\draw [style={dash_2}] (104.center) to (105.center);
		\draw [style=thick, bend left=315] (115) to (113);
		\draw [style=thick, bend right=45] (114) to (108);
		\draw [style=thick, bend left=45] (112) to (75);
		\draw [style=thick] (75) to (66);
		\draw [style=thick] (113) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensprod2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (0) at (0, 0) {};
		\node [style={filled_node}] (1) at (6, 0) {};
		\node [style={filled_node}] (2) at (3, -4) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -4.5) {};
		\node [style=node] (7) at (3, 0) {};
		\node [style=node] (8) at (0, -4) {};
		\node [style={filled_node}] (9) at (15, 0) {};
		\node [style={filled_node}] (10) at (9, -4) {};
		\node [style=none] (13) at (15.5, -4.5) {};
		\node [style=none] (14) at (15.5, 0.5) {};
		\node [style=node] (15) at (12, 0) {};
		\node [style=node] (16) at (6, -4) {};
		\node [style=node] (17) at (12, -4) {};
		\node [style=node] (18) at (9, 0) {};
		\node [style={filled_node}] (19) at (15, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style=thick] (8) to (0);
		\draw [style=thick] (8) to (7);
		\draw [style=thick] (2) to (1);
		\draw [style={dash_2}] (13.center) to (14.center);
		\draw [style=thick, bend left=315] (19) to (17);
		\draw [style=thick, bend right=45] (18) to (15);
		\draw [style=thick, bend left=45] (16) to (10);
		\draw [style=thick] (10) to (9);
		\draw [style=thick] (17) to (15);
		\draw [style={dash_1}] (4.center) to (13.center);
		\draw [style={dash_1}] (14.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twocoloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (64) at (1.5, 0) {};
		\node [style={filled_node}] (66) at (7.5, 0) {};
		\node [style={filled_node}] (67) at (10.5, 0) {};
		\node [style={filled_node}] (75) at (3, -4) {};
		\node [style={filled_node}] (76) at (6, -4) {};
		\node [style={filled_node}] (78) at (12, -4) {};
		\node [style=none] (84) at (15, -5.25) {\Large$11$};
		\node [style=none] (94) at (1.5, 1.25) {\Large$1$};
		\node [style=none] (95) at (4.5, 1.25) {\Large$2$};
		\node [style=none] (96) at (7.5, 1.25) {\Large$3$};
		\node [style=none] (97) at (10.5, 1.25) {\Large$4$};
		\node [style=none] (98) at (13.5, 1.25) {\Large$5$};
		\node [style=none] (99) at (0, -5.25) {\Large$6$};
		\node [style=none] (100) at (3, -5.25) {\Large$7$};
		\node [style=none] (101) at (6, -5.25) {\Large$8$};
		\node [style=none] (102) at (9, -5.25) {\Large$9$};
		\node [style=none] (103) at (12, -5.25) {\Large$10$};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (15.5, -4.5) {};
		\node [style=none] (107) at (15.5, 0.5) {};
		\node [style=node] (108) at (4.5, 0) {};
		\node [style=node] (109) at (13.5, 0) {};
		\node [style=node] (110) at (9, -4) {};
		\node [style=node] (111) at (15, -4) {};
		\node [style=node] (112) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center) to (106.center);
		\draw [style={dash_2}] (106.center) to (107.center);
		\draw [style={dash_2}] (107.center) to (104.center);
		\draw [style={dash_2}] (104.center) to (105.center);
		\draw [style=thick, bend left=45, looseness=0.50] (75) to (78);
		\draw [style=thick] (112) to (64);
		\draw [style=thick, bend right=60] (108) to (66);
		\draw [style=thick] (109) to (110);
		\draw [style=thick] (76) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twocolouredbad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (64) at (1.5, 0) {};
		\node [style={filled_node}] (66) at (7.5, 0) {};
		\node [style={filled_node}] (67) at (10.5, 0) {};
		\node [style={filled_node}] (75) at (3, -4) {};
		\node [style={filled_node}] (76) at (6, -4) {};
		\node [style={filled_node}] (78) at (12, -4) {};
		\node [style=none] (84) at (15, -5.25) {\huge$\bm{2}$};
		\node [style=none] (94) at (1.5, 1.25) {\huge$\bm{1}$};
		\node [style=none] (95) at (4.5, 1.25) {\huge$\bm{1}$};
		\node [style=none] (96) at (7.5, 1.25) {\huge$\bm{2}$};
		\node [style=none] (97) at (10.5, 1.25) {\huge$\bm{1}$};
		\node [style=none] (98) at (13.5, 1.25) {\huge$\bm{3}$};
		\node [style=none] (99) at (0, -5.25) {\huge$\bm{2}$};
		\node [style=none] (100) at (3, -5.25) {\huge$\bm{2}$};
		\node [style=none] (101) at (6, -5.25) {\huge$\bm{1}$};
		\node [style=none] (102) at (9, -5.25) {\huge$\bm{3}$};
		\node [style=none] (103) at (12, -5.25) {\huge$\bm{1}$};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (15.5, -4.5) {};
		\node [style=none] (107) at (15.5, 0.5) {};
		\node [style=node] (108) at (4.5, 0) {};
		\node [style=node] (109) at (13.5, 0) {};
		\node [style=node] (110) at (9, -4) {};
		\node [style=node] (111) at (15, -4) {};
		\node [style=node] (112) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center) to (106.center);
		\draw [style={dash_2}] (106.center) to (107.center);
		\draw [style={dash_2}] (107.center) to (104.center);
		\draw [style={dash_2}] (104.center) to (105.center);
		\draw [style=thick, bend left=45, looseness=0.50] (75) to (78);
		\draw [style=thick] (112) to (64);
		\draw [style=thick, bend right=60] (108) to (66);
		\draw [style=thick] (109) to (110);
		\draw [style=thick] (76) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twocolouredgood.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (64) at (1.5, 0) {};
		\node [style={filled_node}] (66) at (7.5, 0) {};
		\node [style={filled_node}] (67) at (10.5, 0) {};
		\node [style={filled_node}] (75) at (3, -4) {};
		\node [style={filled_node}] (76) at (6, -4) {};
		\node [style={filled_node}] (78) at (12, -4) {};
		\node [style=none] (84) at (15, -5.25) {\huge$\bm{2}$};
		\node [style=none] (94) at (1.5, 1.25) {\huge$\bm{1}$};
		\node [style=none] (95) at (4.5, 1.25) {\huge$\bm{2}$};
		\node [style=none] (96) at (7.5, 1.25) {\huge$\bm{2}$};
		\node [style=none] (97) at (10.5, 1.25) {\huge$\bm{1}$};
		\node [style=none] (98) at (13.5, 1.25) {\huge$\bm{3}$};
		\node [style=none] (99) at (0, -5.25) {\huge$\bm{1}$};
		\node [style=none] (100) at (3, -5.25) {\huge$\bm{2}$};
		\node [style=none] (101) at (6, -5.25) {\huge$\bm{1}$};
		\node [style=none] (102) at (9, -5.25) {\huge$\bm{3}$};
		\node [style=none] (103) at (12, -5.25) {\huge$\bm{2}$};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (15.5, -4.5) {};
		\node [style=none] (107) at (15.5, 0.5) {};
		\node [style=node] (108) at (4.5, 0) {};
		\node [style=node] (109) at (13.5, 0) {};
		\node [style=node] (110) at (9, -4) {};
		\node [style=node] (111) at (15, -4) {};
		\node [style=node] (112) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center) to (106.center);
		\draw [style={dash_2}] (106.center) to (107.center);
		\draw [style={dash_2}] (107.center) to (104.center);
		\draw [style={dash_2}] (104.center) to (105.center);
		\draw [style=thick, bend left=45, looseness=0.50] (75) to (78);
		\draw [style=thick] (112) to (64);
		\draw [style=thick, bend right=60] (108) to (66);
		\draw [style=thick] (109) to (110);
		\draw [style=thick] (76) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twocolouredi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (64) at (1.5, 0) {};
		\node [style={filled_node}] (66) at (7.5, 0) {};
		\node [style={filled_node}] (67) at (10.5, 0) {};
		\node [style={filled_node}] (75) at (3, -4) {};
		\node [style={filled_node}] (76) at (6, -4) {};
		\node [style={filled_node}] (78) at (12, -4) {};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (15.5, -4.5) {};
		\node [style=none] (107) at (15.5, 0.5) {};
		\node [style=node] (108) at (4.5, 0) {};
		\node [style=node] (109) at (13.5, 0) {};
		\node [style=node] (110) at (9, -4) {};
		\node [style=node] (111) at (15, -4) {};
		\node [style=node] (112) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center) to (106.center);
		\draw [style={dash_2}] (106.center) to (107.center);
		\draw [style={dash_2}] (107.center) to (104.center);
		\draw [style={dash_2}] (104.center) to (105.center);
		\draw [style=thick, bend left=45, looseness=0.50] (75) to (78);
		\draw [style=thick] (112) to (64);
		\draw [style=thick, bend right=60] (108) to (66);
		\draw [style=thick] (109) to (110);
		\draw [style=thick] (76) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twocolouredinv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (64) at (1.5, 1) {};
		\node [style={filled_node}] (66) at (7.5, 1) {};
		\node [style={filled_node}] (67) at (10.5, 1) {};
		\node [style={filled_node}] (75) at (3, 5) {};
		\node [style={filled_node}] (76) at (6, 5) {};
		\node [style={filled_node}] (78) at (12, 5) {};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, 5.5) {};
		\node [style=none] (106) at (15.5, 5.5) {};
		\node [style=none] (107) at (15.5, 0.5) {};
		\node [style=node] (108) at (4.5, 1) {};
		\node [style=node] (109) at (13.5, 1) {};
		\node [style=node] (110) at (9, 5) {};
		\node [style=node] (111) at (15, 5) {};
		\node [style=node] (112) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center) to (106.center);
		\draw [style={dash_2}] (106.center) to (107.center);
		\draw [style={dash_2}] (107.center) to (104.center);
		\draw [style={dash_2}] (104.center) to (105.center);
		\draw [style=thick, bend right=45, looseness=0.50] (75) to (78);
		\draw [style=thick] (112) to (64);
		\draw [style=thick, bend left=60] (108) to (66);
		\draw [style=thick] (109) to (110);
		\draw [style=thick] (76) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

